ELVES-Dwarf. II. A Systematic Search for Satellite Systems of Dwarf Galaxies in the Local Volume

We present the Exploration of Local VolumE Satellites of Dwarf Galaxies (ELVES-Dwarf) survey, a systematic census of satellite systems around dwarf hosts in the Local Volume. Our final sample comprises 39 predominantly isolated hosts with stellar masses $10^{7}<M_\star<10^{10}\,M_\odot$, including 32 hosts searched uniformly in this work and 7 drawn from the literature. We search for satellite candidates within the projected virial radius of each host using $155~\mathrm{deg}^2$ of Legacy Surveys imaging data. We determine satellite membership using surface brightness fluctuation distances from Subaru/HSC, Magellan/IMACS, and Gemini/GMOS imaging, supplemented by literature TRGB distances and radial velocities. From 207 candidates, we confirm 39 satellites with $M_\star>10^5\,M_\odot$ around the 39 hosts. Above our fiducial completeness threshold of $M_\star\gtrsim10^{5.7}\,M_\odot$ and within the projected virial radius, 21 hosts have no confirmed satellites, 10 have one, six have two, and two have four, revealing substantial host-to-host scatter in satellite abundance. Overall, the observed satellite abundances and stellar mass functions are broadly consistent with predictions from the cosmological simulation TNG50 and galaxy formation models calibrated using Milky Way satellites. The projected radial distribution of the satellites is also consistent with theoretical expectations and with satellite populations around Milky Way-mass hosts. In contrast, the quenched fraction of satellites around dwarf hosts is substantially lower than around Milky Way-mass hosts, suggesting that environmental quenching is less efficient in dwarf halos. ELVES-Dwarf provides the first large, homogeneous, distance-confirmed sample of satellites around dwarf hosts and establishes a foundation for understanding galaxy formation and evolution in less-dense environments.

==> (inline-0) <==
\begin{deluxetable*}{lCClccCcccCCCCCCccc}\label{tab:sats}
\tabletypesize{\tiny}
\tablecaption{Distances and Photometric Properties of Satellite Candidates}
\tablewidth{0pt}
\tablehead{
    \colhead{Name} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Host} & \colhead{$D$} & \colhead{Meth.} & \colhead{S/N} & \colhead{$v_{h}$} & \colhead{Status} & \colhead{$P_{\rm sat}$} & \colhead{$R_{\rm proj}$} & \colhead{$m_g$} & \colhead{$g-r$} & \colhead{$g-i$} & \colhead{$M_V$} & \colhead{$\log M_\star$} & \colhead{$r_{\rm eff}$} & \colhead{Comp.} & \colhead{Ref.} \\
    \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & \colhead{(Mpc)} & \colhead{} & \colhead{} & \colhead{(km/s)} & \colhead{} & \colhead{} & \colhead{(kpc)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{($M_\odot$)} & \colhead{(kpc)} & \colhead{} & \colhead{}
}
\startdata
SMC & 13.1580 & -72.8003 & LMC & $0.06^{+0.00,0.00}_{-0.00,0.00}$ & Ceph & \nodata & \nodata & C & 1.0 & 18 & \nodata & \nodata & \nodata & $-16.79 \pm 0.20$ & $8.95 \pm 0.10$ & $1.08 \pm 0.10$ & 1.00 & \citetalias{Pace2024} \\
Antlia & 151.0171 & -27.3311 & NGC3109 & $1.35^{+0.15,0.30}_{-0.15,0.30}$ & TRGB & \nodata & 362 & C & 1.0 & 28 & \nodata & \nodata & \nodata & $-10.40 \pm 0.20$ & $6.40 \pm 0.10$ & $0.46 \pm 0.10$ & 1.00 & \citetalias{McConnachie2012}, \citetalias{Doliva-Dolinsky2025} \\
Antlia B & 147.2337 & -25.9900 & NGC3109 & $1.35^{+0.06,0.12}_{-0.06,0.12}$ & TRGB & \nodata & 376 & C & 1.0 & 75 & $16.23 \pm 0.40$ & $0.50 \pm 0.40$ & \nodata & $-9.70 \pm 0.40$ & $5.80 \pm 0.10$ & $0.27 \pm 0.10$ & 1.00 & \citetalias{Sand2015}, \citetalias{Doliva-Dolinsky2025} \\
SculptorC & 14.4675 & -35.8523 & NGC0300 & $2.04^{+0.13,0.26}_{-0.13,0.26}$ & TRGB & \nodata & \nodata & C & 1.0 & 67 & \nodata & \nodata & \nodata & $-9.10 \pm 0.10$ & $5.70 \pm 0.10$ & $0.36 \pm 0.10$ & 1.00 & \citetalias{Sand2024} \\
NGC55-dw1 & 3.8740 & -38.4190 & NGC0055 & $2.20^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & \nodata & C & 1.0 & 32 & \nodata & \nodata & \nodata & $-8.00 \pm 0.30$ & $5.15 \pm 0.10$ & $2.20 \pm 0.10$ & 1.00 & \citetalias{McNanna2024} \\
ESO294-010 & 6.6391 & -41.8561 & NGC0055 & $2.03^{+0.05,0.10}_{-0.05,0.10}$ & TRGB & \nodata & 107 & C & 1.0 & 141 & $14.84 \pm 0.20$ & $0.47 \pm 0.20$ & $0.65 \pm 0.20$ & $-11.30 \pm 0.20$ & $6.40 \pm 0.10$ & $0.25 \pm 0.10$ & 1.00 & \citetalias{Medoff2025} \\
MADCASH-1 & 115.6620 & 65.4172 & NGC2403 & $3.41^{+0.23,0.46}_{-0.23,0.46}$ & TRGB & \nodata & \nodata & C & 1.0 & 35 & $20.12 \pm 0.40$ & \nodata & $0.70 \pm 0.40$ & $-7.81 \pm 0.40$ & $5.30 \pm 0.10$ & $0.18 \pm 0.10$ & 1.00 & \citetalias{Carlin2016}, \citetalias{Carlin2024} \\
DDO044 & 113.5492 & 66.8850 & NGC2403 & $2.96^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & 213 & C & 1.0 & 73 & $14.92 \pm 0.40$ & \nodata & $0.80 \pm 0.40$ & $-12.90 \pm 0.40$ & $7.30 \pm 0.10$ & $0.74 \pm 0.10$ & 1.00 & \citetalias{Karachentsev1999DDO044}, \citetalias{Carlin2019} \\
MADCASH-2 & 182.5281 & 35.4429 & NGC4214 & $3.00^{+0.15,0.30}_{-0.15,0.30}$ & TRGB & \nodata & \nodata & C & 1.0 & 76 & $18.81 \pm 0.20$ & $0.43 \pm 0.20$ & \nodata & $-9.15 \pm 0.20$ & $5.80 \pm 0.10$ & $0.13 \pm 0.10$ & 1.00 & \citetalias{Carlin2021} \\
DDO113 & 183.7412 & 36.2189 & NGC4214 & $2.95^{+0.08,0.16}_{-0.08,0.16}$ & TRGB & \nodata & 284 & C & 1.0 & 9 & $15.37 \pm 0.20$ & $0.50 \pm 0.20$ & \nodata & $-12.20 \pm 0.20$ & $7.11 \pm 0.10$ & $0.62 \pm 0.10$ & 1.00 & \citetalias{Garling2020} \\
NGC4190 & 183.4355 & 36.6349 & NGC4214 & $2.95^{+0.05,0.10}_{-0.05,0.10}$ & TRGB & \nodata & 235 & C & 1.0 & 26 & $13.10 \pm 0.20$ & $0.40 \pm 0.20$ & \nodata & $-14.50 \pm 0.20$ & $7.66 \pm 0.10$ & $0.36 \pm 0.10$ & 1.00 & \citetalias{McQuinn2015}, \citetalias{Moustakas2023} \\
NGC4163 & 183.0379 & 36.1683 & NGC4214 & $2.95^{+0.05,0.10}_{-0.05,0.10}$ & TRGB & \nodata & 162 & C & 1.0 & 38 & $13.30 \pm 0.20$ & $0.43 \pm 0.20$ & \nodata & $-14.30 \pm 0.20$ & $7.62 \pm 0.10$ & $0.38 \pm 0.10$ & 1.00 & \citetalias{Tully2013}, \citetalias{Moustakas2023} \\
SMDG0740+4032 & 115.0959 & 40.5487 & DDO046 & \nodata & Vel & \nodata & 363 & C & 1.0 & 87 & $18.38 \pm 0.10$ & $0.51 \pm 0.04$ & \nodata & $-11.97 \pm 0.10$ & $6.82 \pm 0.08$ & $0.65 \pm 0.05$ & 1.00 & \citetalias{Chazov2026} \\
dw0741p4005 & 115.3924 & 40.0843 & DDO046 & $10.28^{+2.57,6.03}_{-1.96,3.42}$ & SBF & 5.1 & 287 & C & 1.0 & 7 & $18.46 \pm 0.10$ & $0.17 \pm 0.04$ & \nodata & $-11.72 \pm 0.10$ & $6.18 \pm 0.08$ & $0.28 \pm 0.02$ & 1.00 & \nodata \\
KK65 & 115.6334 & 16.5612 & DDO047 & $7.98^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & 281 & C & 1.0 & 40 & $15.03 \pm 0.08$ & $0.35 \pm 0.04$ & \nodata & $-14.72 \pm 0.08$ & $7.67 \pm 0.07$ & $0.96 \pm 0.05$ & 1.00 & \citetalias{Tully2013} \\
dw0740p1651 & 115.1756 & 16.8540 & DDO047 & $23.21^{+9.40,\infty}_{-3.93,6.31}$ & SBF & 2.5 & \nodata & R & 0.0 & 42 & $19.67 \pm 0.13$ & $0.25 \pm 0.05$ & \nodata & $-10.03 \pm 0.13$ & $5.63 \pm 0.10$ & $0.24 \pm 0.03$ & 0.96 & \nodata \\
UGCA319 & 195.5602 & -17.2369 & DDO161 & $5.75^{+0.18,0.36}_{-0.18,0.36}$ & TRGB & \nodata & 750 & C & 1.0 & 32 & $14.22 \pm 0.08$ & \nodata & $0.35 \pm 0.04$ & $-14.82 \pm 0.08$ & $7.50 \pm 0.07$ & $0.81 \pm 0.04$ & 1.00 & \citetalias{Karachentsev2017_DDO161} \\
dw1259m1735 & 194.9186 & -17.5966 & DDO161 & $5.96^{+0.37,0.79}_{-0.33,0.64}$ & SBF & 15.4 & \nodata & C & 1.0 & 92 & $17.49 \pm 0.09$ & $0.37 \pm 0.04$ & $0.52 \pm 0.04$ & $-11.62 \pm 0.09$ & $6.41 \pm 0.08$ & $0.45 \pm 0.03$ & 1.00 & \nodata \\
dw1305m1715 & 196.2662 & -17.2573 & DDO161 & $6.21^{+0.46,0.97}_{-0.39,0.73}$ & SBF & 20.2 & \nodata & C & 1.0 & 48 & $16.72 \pm 0.09$ & \nodata & $0.25 \pm 0.04$ & $-12.29 \pm 0.09$ & $6.36 \pm 0.08$ & $0.24 \pm 0.01$ & 1.00 & \nodata \\
dw1301m1627 & 195.3665 & -16.4598 & DDO161 & $6.31^{+0.52,1.13}_{-0.47,0.91}$ & SBF & 8.9 & \nodata & C & 1.0 & 111 & $17.89 \pm 0.10$ & $0.46 \pm 0.04$ & $0.63 \pm 0.04$ & $-11.26 \pm 0.10$ & $6.39 \pm 0.08$ & $0.50 \pm 0.03$ & 1.00 & \nodata \\
dw1300m1656 & 195.0628 & -16.9428 & DDO161 & $>12.12$ & SBF & -0.6 & \nodata & R & 0.0 & 91 & $20.83 \pm 0.17$ & $0.53 \pm 0.09$ & $0.73 \pm 0.09$ & $-8.34 \pm 0.18$ & $5.34 \pm 0.16$ & $0.12 \pm 0.02$ & 0.96 & \nodata \\
dw1259m1650 & 194.9275 & -16.8348 & DDO161 & $12.61^{+1.11,2.44}_{-0.93,1.73}$ & SBF & 8.2 & \nodata & R & 0.0 & 109 & $17.32 \pm 0.09$ & $0.34 \pm 0.04$ & $0.46 \pm 0.04$ & $-11.77 \pm 0.09$ & $6.40 \pm 0.08$ & $0.45 \pm 0.03$ & 1.00 & \nodata \\
dw1301m1652 & 195.4400 & -16.8801 & DDO161 & $13.96^{+4.78,\infty}_{-2.36,3.62}$ & SBF & 2.1 & \nodata & R & 0.0 & 69 & $19.77 \pm 0.13$ & $0.25 \pm 0.06$ & $0.33 \pm 0.06$ & $-9.27 \pm 0.13$ & $5.24 \pm 0.11$ & $0.15 \pm 0.02$ & 0.90 & \nodata \\
dw1305m1626 & 196.3557 & -16.4339 & DDO161 & $>8.57$ & SBF & 0.7 & \nodata & R & 0.0 & 117 & $20.02 \pm 0.14$ & $0.49 \pm 0.06$ & $0.84 \pm 0.06$ & $-9.13 \pm 0.14$ & $5.81 \pm 0.12$ & $0.21 \pm 0.02$ & 1.00 & \nodata \\
dw0250m5449 & 42.5503 & -54.8289 & ESO154-023 & $13.62^{+4.63,\infty}_{-1.79,3.19}$ & SBF & 2.4 & \nodata & R & 0.0 & 102 & $20.11 \pm 0.14$ & $0.31 \pm 0.06$ & $0.32 \pm 0.06$ & $-8.90 \pm 0.15$ & $5.08 \pm 0.12$ & $0.10 \pm 0.01$ & 0.91 & \nodata \\
dw0251m5452 & 42.9915 & -54.8719 & ESO154-023 & $>8.84$ & SBF & 1.1 & \nodata & R & 0.0 & 79 & $21.25 \pm 0.20$ & $0.26 \pm 0.11$ & $0.38 \pm 0.11$ & $-7.74 \pm 0.21$ & $4.69 \pm 0.20$ & $0.08 \pm 0.02$ & 0.79 & \nodata \\
dw0252m5401 & 43.1916 & -54.0305 & ESO154-023 & $>15.55$ & SBF & 0.4 & \nodata & R & 0.0 & 82 & $20.59 \pm 0.16$ & $0.38 \pm 0.08$ & $0.47 \pm 0.08$ & $-8.46 \pm 0.16$ & $5.08 \pm 0.14$ & $0.13 \pm 0.02$ & 0.92 & \nodata \\
dw0251m5421 & 42.8366 & -54.3619 & ESO154-023 & \nodata & SBF & \nodata & \nodata & U & 0.62 & 85 & $21.35 \pm 0.21$ & $0.65 \pm 0.12$ & $0.80 \pm 0.12$ & $-7.82 \pm 0.21$ & $5.20 \pm 0.22$ & $0.23 \pm 0.05$ & 0.96 & \nodata \\
dw0141m4222 & 25.4770 & -42.3766 & ESO245-005 & $17.23^{+62.61,\infty}_{-2.96,4.64}$ & SBF & 1.2 & \nodata & R & 0.0 & 108 & $19.71 \pm 0.13$ & $0.25 \pm 0.05$ & $0.34 \pm 0.05$ & $-8.73 \pm 0.13$ & $5.04 \pm 0.11$ & $0.08 \pm 0.01$ & 0.96 & \nodata \\
dw0141m4336 & 25.2963 & -43.6118 & ESO245-005 & $>10.24$ & SBF & 0.9 & \nodata & R & 0.0 & 56 & $20.63 \pm 0.16$ & $0.32 \pm 0.08$ & $0.37 \pm 0.08$ & $-7.84 \pm 0.17$ & $4.71 \pm 0.15$ & $0.08 \pm 0.01$ & 1.00 & \nodata \\
dw0142m4406 & 25.5256 & -44.1062 & ESO245-005 & $>13.31$ & SBF & 0.1 & \nodata & R & 0.0 & 59 & $19.73 \pm 0.13$ & $0.38 \pm 0.05$ & $0.50 \pm 0.05$ & $-8.77 \pm 0.13$ & $5.24 \pm 0.11$ & $0.11 \pm 0.01$ & 1.00 & \nodata \\
dw0143m4324 & 25.8716 & -43.4094 & ESO245-005 & $12.39^{+3.77,21.08}_{-1.60,2.92}$ & SBF & 2.7 & \nodata & R & 0.0 & 27 & $18.29 \pm 0.10$ & $0.37 \pm 0.04$ & $0.51 \pm 0.04$ & $-10.21 \pm 0.10$ & $5.83 \pm 0.08$ & $0.25 \pm 0.02$ & 1.00 & \nodata \\
dw0500m4307 & 75.0480 & -43.1202 & ESO252-001 & $>11.80$ & SBF & 0.0 & \nodata & R & 0.0 & 81 & $19.65 \pm 0.13$ & $0.37 \pm 0.05$ & $0.51 \pm 0.05$ & $-9.76 \pm 0.13$ & $5.65 \pm 0.10$ & $0.11 \pm 0.01$ & 1.00 & \nodata \\
dw1157m1840 & 179.3959 & -18.6798 & ESO572-034 & $>13.82$ & SBF & -0.0 & \nodata & R & 0.0 & 88 & $17.51 \pm 0.09$ & $0.39 \pm 0.04$ & $0.52 \pm 0.04$ & $-12.81 \pm 0.09$ & $6.88 \pm 0.08$ & $0.72 \pm 0.04$ & 1.00 & \nodata \\
dw1157m1926 & 179.4532 & -19.4378 & ESO572-034 & $26.86^{+38.62,\infty}_{-7.31,10.38}$ & SBF & 1.1 & \nodata & R & 0.0 & 91 & $19.41 \pm 0.12$ & $0.37 \pm 0.05$ & $0.46 \pm 0.05$ & $-10.89 \pm 0.12$ & $6.04 \pm 0.10$ & $0.21 \pm 0.02$ & 1.00 & \nodata \\
dw1157m1936 & 179.3057 & -19.6129 & ESO572-034 & $>11.13$ & SBF & 0.9 & \nodata & R & 0.0 & 131 & $20.04 \pm 0.14$ & $0.53 \pm 0.06$ & $0.78 \pm 0.06$ & $-10.35 \pm 0.14$ & $6.21 \pm 0.12$ & $0.34 \pm 0.04$ & 1.00 & \nodata \\
dw1158m1848 & 179.6699 & -18.8160 & ESO572-034 & $>28.93$ & SBF & -0.4 & \nodata & R & 0.0 & 41 & $19.82 \pm 0.13$ & $0.73 \pm 0.06$ & $1.02 \pm 0.06$ & $-10.67 \pm 0.14$ & $6.60 \pm 0.11$ & $0.24 \pm 0.03$ & 1.00 & \nodata \\
dw1158m1908 & 179.7198 & -19.1474 & ESO572-034 & $16.87^{+7.41,\infty}_{-2.72,4.30}$ & SBF & 2.2 & \nodata & R & 0.0 & 22 & $17.80 \pm 0.10$ & $0.38 \pm 0.04$ & $0.53 \pm 0.04$ & $-12.51 \pm 0.10$ & $6.77 \pm 0.08$ & $0.40 \pm 0.03$ & 1.00 & \nodata \\
dw1158m1901 & 179.6768 & -19.0319 & ESO572-034 & $>24.23$ & SBF & -0.0 & \nodata & R & 0.0 & 12 & $18.71 \pm 0.10$ & $0.46 \pm 0.04$ & $0.60 \pm 0.04$ & $-11.65 \pm 0.11$ & $6.51 \pm 0.09$ & $0.58 \pm 0.05$ & 1.00 & \nodata \\
dw1159m1927 & 179.9596 & -19.4653 & ESO572-034 & $>37.58$ & SBF & -0.4 & \nodata & R & 0.0 & 89 & $20.20 \pm 0.14$ & $0.55 \pm 0.06$ & $0.76 \pm 0.06$ & $-10.20 \pm 0.15$ & $6.11 \pm 0.12$ & $0.29 \pm 0.04$ & 1.00 & \nodata \\
dw1159m1846 & 179.9933 & -18.7700 & ESO572-034 & $>11.57$ & SBF & 0.7 & \nodata & R & 0.0 & 64 & $20.47 \pm 0.15$ & $0.40 \pm 0.07$ & $0.64 \pm 0.07$ & $-9.86 \pm 0.16$ & $5.86 \pm 0.14$ & $0.31 \pm 0.04$ & 1.00 & \nodata \\
dw1200m1917 & 180.0237 & -19.2942 & ESO572-034 & $>10.96$ & SBF & 0.5 & \nodata & R & 0.0 & 69 & $20.00 \pm 0.14$ & $0.54 \pm 0.06$ & $0.77 \pm 0.06$ & $-10.39 \pm 0.14$ & $6.20 \pm 0.12$ & $0.20 \pm 0.02$ & 1.00 & \nodata \\
dw1202m1845 & 180.5951 & -18.7531 & ESO572-034 & $19.42^{+33.66,\infty}_{-4.99,7.06}$ & SBF & 1.2 & \nodata & R & 0.0 & 156 & $19.86 \pm 0.14$ & $0.49 \pm 0.06$ & $0.70 \pm 0.06$ & $-10.51 \pm 0.14$ & $6.18 \pm 0.11$ & $0.38 \pm 0.04$ & 1.00 & \nodata \\
dw1158m1846 & 179.7451 & -18.7815 & ESO572-034 & $>6.45$ & SBF & 0.8 & \nodata & U & 0.76 & 45 & $20.01 \pm 0.14$ & $0.52 \pm 0.06$ & $0.83 \pm 0.06$ & $-10.37 \pm 0.14$ & $6.29 \pm 0.12$ & $0.49 \pm 0.06$ & 1.00 & \nodata \\
dw1157m1836 & 179.2620 & -18.6024 & ESO572-034 & $14.82^{+6.74,\infty}_{-2.88,4.58}$ & SBF & 1.9 & \nodata & U & 0.53 & 114 & $20.99 \pm 0.18$ & $0.27 \pm 0.09$ & $0.21 \pm 0.09$ & $-9.27 \pm 0.19$ & $5.09 \pm 0.18$ & $0.19 \pm 0.03$ & 0.78 & \nodata \\
dw0329m4949 & 52.3183 & -49.8244 & IC1959 & $5.04^{+0.74,1.80}_{-0.60,1.13}$ & SBF & 5.2 & \nodata & C & 1.0 & 93 & $20.72 \pm 0.17$ & $0.51 \pm 0.08$ & $0.65 \pm 0.08$ & $-8.51 \pm 0.17$ & $5.30 \pm 0.15$ & $0.19 \pm 0.03$ & 0.95 & \nodata \\
dw2042m6856 & 310.6892 & -68.9391 & IC5052 & $>10.60$ & SBF & -0.2 & \nodata & R & 0.0 & 84 & $20.61 \pm 0.16$ & $0.58 \pm 0.08$ & $0.84 \pm 0.08$ & $-8.39 \pm 0.17$ & $5.49 \pm 0.15$ & $0.14 \pm 0.02$ & 0.95 & \nodata \\
dw2043m6844 & 310.7808 & -68.7446 & IC5052 & $>12.81$ & SBF & -0.3 & \nodata & R & 0.0 & 89 & $20.21 \pm 0.14$ & $0.57 \pm 0.06$ & $0.80 \pm 0.06$ & $-8.79 \pm 0.15$ & $5.60 \pm 0.12$ & $0.15 \pm 0.02$ & 0.77 & \nodata \\
dw2043m6851 & 310.8581 & -68.8532 & IC5052 & $>7.17$ & SBF & 0.3 & \nodata & R & 0.0 & 82 & $20.65 \pm 0.16$ & $0.41 \pm 0.08$ & $0.73 \pm 0.08$ & $-8.27 \pm 0.17$ & $5.34 \pm 0.15$ & $0.15 \pm 0.02$ & 0.96 & \nodata \\
dw2045m7007 & 311.3271 & -70.1194 & IC5052 & $>19.88$ & SBF & -0.6 & \nodata & R & 0.0 & 105 & $20.59 \pm 0.16$ & $0.55 \pm 0.08$ & $0.80 \pm 0.08$ & $-8.40 \pm 0.16$ & $5.45 \pm 0.14$ & $0.16 \pm 0.02$ & 0.95 & \nodata \\
dw2047m7032 & 311.8425 & -70.5455 & IC5052 & $13.72^{+3.01,9.99}_{-1.70,2.80}$ & SBF & 3.4 & \nodata & R & 0.0 & 135 & $18.26 \pm 0.10$ & $0.21 \pm 0.04$ & $0.36 \pm 0.04$ & $-10.57 \pm 0.10$ & $5.81 \pm 0.08$ & $0.38 \pm 0.03$ & 1.00 & \nodata \\
dw2047m7032b & 311.8337 & -70.5443 & IC5052 & $13.98^{+2.51,7.16}_{-1.83,3.25}$ & SBF & 3.3 & \nodata & R & 0.0 & 135 & $18.68 \pm 0.10$ & $0.31 \pm 0.04$ & $0.33 \pm 0.04$ & $-10.19 \pm 0.11$ & $5.60 \pm 0.09$ & $0.18 \pm 0.01$ & 0.95 & \nodata \\
dw2050m6958 & 312.4969 & -69.9663 & IC5052 & $10.66^{+3.59,11.29}_{-1.89,2.95}$ & SBF & 2.4 & \nodata & R & 0.0 & 75 & $20.11 \pm 0.14$ & $0.36 \pm 0.06$ & $0.54 \pm 0.06$ & $-8.78 \pm 0.15$ & $5.29 \pm 0.12$ & $0.12 \pm 0.02$ & 0.93 & \nodata \\
dw2106m6952 & 316.6937 & -69.8727 & IC5052 & $>8.08$ & SBF & 0.1 & \nodata & R & 0.0 & 139 & $20.61 \pm 0.16$ & $0.58 \pm 0.08$ & $0.95 \pm 0.08$ & $-8.40 \pm 0.16$ & $5.64 \pm 0.15$ & $0.19 \pm 0.03$ & 0.95 & \nodata \\
dw2333m3538 & 353.3802 & -35.6331 & IC5332 & $8.53^{+0.71,1.44}_{-0.72,1.37}$ & SBF & 13.4 & \nodata & C & 1.0 & 79 & $19.40 \pm 0.12$ & $0.54 \pm 0.05$ & $0.76 \pm 0.05$ & $-10.65 \pm 0.12$ & $6.30 \pm 0.10$ & $0.36 \pm 0.04$ & 1.00 & \nodata \\
dw2337m3551 & 354.4259 & -35.8600 & IC5332 & $>12.09$ & SBF & 0.6 & \nodata & R & 0.0 & 110 & $20.61 \pm 0.16$ & $0.42 \pm 0.08$ & $0.41 \pm 0.08$ & $-9.38 \pm 0.17$ & $5.36 \pm 0.15$ & $0.15 \pm 0.02$ & 0.56 & \nodata \\
dw2338m3607 & 354.6143 & -36.1183 & IC5332 & $>18.91$ & SBF & -0.0 & \nodata & R & 0.0 & 127 & $20.38 \pm 0.15$ & $0.19 \pm 0.07$ & $0.27 \pm 0.07$ & $-9.51 \pm 0.15$ & $5.27 \pm 0.13$ & $0.14 \pm 0.02$ & 0.56 & \nodata \\
LEDA1242 & 4.7980 & -22.6682 & NGC0045 & $7.13^{+0.53,1.05}_{-0.54,1.06}$ & SBF & 31.5 & 657 & C & 1.0 & 149 & $15.52 \pm 0.08$ & $0.42 \pm 0.04$ & $0.56 \pm 0.04$ & $-13.82 \pm 0.09$ & $7.32 \pm 0.07$ & $0.33 \pm 0.02$ & 1.00 & \nodata \\
dw0017m2342 & 4.2561 & -23.7081 & NGC0045 & $6.91^{+0.75,1.44}_{-0.74,1.35}$ & SBF & 6.1 & \nodata & C & 1.0 & 100 & $16.86 \pm 0.09$ & $0.36 \pm 0.04$ & $0.50 \pm 0.04$ & $-12.44 \pm 0.09$ & $6.72 \pm 0.08$ & $0.35 \pm 0.02$ & 1.00 & \nodata \\
dw0011m2256 & 2.8921 & -22.9388 & NGC0045 & $9.90^{+1.28,2.93}_{-0.97,1.77}$ & SBF & 4.0 & \nodata & R & 0.0 & 72 & $19.92 \pm 0.14$ & $0.18 \pm 0.06$ & $0.30 \pm 0.06$ & $-9.30 \pm 0.14$ & $5.23 \pm 0.11$ & $0.12 \pm 0.01$ & 0.94 & \nodata \\
dw0009m2313 & 2.2550 & -23.2301 & NGC0045 & $9.31^{+0.80,1.61}_{-0.70,1.27}$ & SBF & 9.7 & \nodata & R & 0.0 & 134 & $18.72 \pm 0.11$ & $0.25 \pm 0.04$ & $0.35 \pm 0.04$ & $-10.53 \pm 0.11$ & $5.78 \pm 0.09$ & $0.26 \pm 0.02$ & 1.00 & \nodata \\
dw0014m2234b & 3.5390 & -22.5678 & NGC0045 & $12.69^{+1.48,3.14}_{-1.26,2.26}$ & SBF & 8.6 & \nodata & R & 0.0 & 71 & $19.11 \pm 0.11$ & $0.17 \pm 0.05$ & $0.14 \pm 0.05$ & $-10.10 \pm 0.12$ & $5.35 \pm 0.09$ & $0.16 \pm 0.02$ & 0.96 & \nodata \\
dw0014m2320 & 3.5249 & -23.3367 & NGC0045 & $11.30^{+1.34,3.10}_{-1.01,1.84}$ & SBF & 5.1 & \nodata & R & 0.0 & 18 & $20.27 \pm 0.15$ & $0.32 \pm 0.07$ & $0.35 \pm 0.07$ & $-9.01 \pm 0.15$ & $5.16 \pm 0.13$ & $0.12 \pm 0.01$ & 0.91 & \nodata \\
dw0015m2258 & 3.8656 & -22.9697 & NGC0045 & $19.44^{+2.89,9.26}_{-2.08,3.75}$ & SBF & 5.9 & \nodata & R & 0.0 & 45 & $18.99 \pm 0.11$ & $0.12 \pm 0.05$ & $0.10 \pm 0.05$ & $-10.20 \pm 0.11$ & $5.34 \pm 0.09$ & $0.14 \pm 0.01$ & 0.99 & \nodata \\
dw0013m2307 & 3.3589 & -23.1252 & NGC0045 & $19.96^{+15.42,\infty}_{-4.25,6.53}$ & SBF & 1.8 & \nodata & R & 0.0 & 18 & $20.07 \pm 0.14$ & $0.23 \pm 0.06$ & $0.36 \pm 0.06$ & $-9.17 \pm 0.15$ & $5.25 \pm 0.12$ & $0.17 \pm 0.02$ & 1.00 & \nodata \\
dw0015m2315 & 3.9012 & -23.2497 & NGC0045 & $19.82^{+2.06,4.47}_{-1.64,2.93}$ & SBF & 9.9 & \nodata & R & 0.0 & 42 & $18.45 \pm 0.10$ & $0.25 \pm 0.04$ & $0.20 \pm 0.04$ & $-10.80 \pm 0.10$ & $5.69 \pm 0.08$ & $0.27 \pm 0.02$ & 1.00 & \nodata \\
dw0015m2346 & 3.9317 & -23.7667 & NGC0045 & $11.73^{+2.03,6.35}_{-1.31,2.30}$ & SBF & 4.5 & \nodata & R & 0.0 & 81 & $20.31 \pm 0.15$ & $0.29 \pm 0.07$ & $0.37 \pm 0.07$ & $-8.97 \pm 0.15$ & $5.17 \pm 0.13$ & $0.22 \pm 0.03$ & 0.98 & \nodata \\
dw0016m2238 & 4.2132 & -22.6377 & NGC0045 & $13.17^{+1.71,4.71}_{-1.45,2.45}$ & SBF & 4.6 & \nodata & R & 0.0 & 97 & $19.87 \pm 0.14$ & $0.25 \pm 0.06$ & $0.36 \pm 0.06$ & $-9.38 \pm 0.14$ & $5.33 \pm 0.11$ & $0.13 \pm 0.01$ & 0.94 & \nodata \\
dw0016m2409 & 4.0023 & -24.1507 & NGC0045 & $11.22^{+1.71,4.95}_{-1.24,2.16}$ & SBF & 5.4 & \nodata & R & 0.0 & 124 & $19.93 \pm 0.14$ & $0.23 \pm 0.06$ & $0.19 \pm 0.06$ & $-9.31 \pm 0.14$ & $5.09 \pm 0.11$ & $0.11 \pm 0.01$ & 0.82 & \nodata \\
dw0017m2347 & 4.3126 & -23.7934 & NGC0045 & $>13.38$ & SBF & -0.3 & \nodata & R & 0.0 & 111 & $20.56 \pm 0.16$ & $0.37 \pm 0.08$ & $0.60 \pm 0.08$ & $-8.75 \pm 0.16$ & $5.37 \pm 0.14$ & $0.19 \pm 0.03$ & 1.00 & \nodata \\
dw0016m2115 & 4.0120 & -21.2518 & NGC0059 & $4.74^{+0.41,0.83}_{-0.39,0.77}$ & SBF & 10.4 & \nodata & C & 1.0 & 21 & $19.49 \pm 0.12$ & \nodata & $0.73 \pm 0.05$ & $-9.22 \pm 0.12$ & $5.70 \pm 0.10$ & $0.22 \pm 0.02$ & 0.98 & \nodata \\
dw0010m2102 & 2.6942 & -21.0462 & NGC0059 & $>15.17$ & SBF & 0.1 & \nodata & R & 0.0 & 99 & $19.65 \pm 0.13$ & $0.55 \pm 0.05$ & $0.77 \pm 0.05$ & $-9.09 \pm 0.13$ & $5.68 \pm 0.10$ & $0.15 \pm 0.02$ & 0.97 & \nodata \\
dw0011m2101 & 2.9935 & -21.0281 & NGC0059 & $>10.48$ & SBF & -0.7 & \nodata & R & 0.0 & 77 & $21.44 \pm 0.21$ & \nodata & $0.84 \pm 0.12$ & $-7.31 \pm 0.22$ & $5.06 \pm 0.23$ & $0.11 \pm 0.02$ & 0.97 & \nodata \\
dw0010m2203 & 2.7260 & -22.0496 & NGC0059 & $19.73^{+6.14,\infty}_{-3.21,5.42}$ & SBF & 2.4 & \nodata & R & 0.0 & 104 & $18.37 \pm 0.10$ & $0.46 \pm 0.04$ & $0.65 \pm 0.04$ & $-10.33 \pm 0.10$ & $6.04 \pm 0.08$ & $0.16 \pm 0.01$ & 1.00 & \nodata \\
dw0014m2234b & 3.5391 & -22.5678 & NGC0059 & $10.82^{+1.47,3.15}_{-1.24,2.14}$ & SBF & 7.1 & \nodata & R & 0.0 & 99 & $19.11 \pm 0.11$ & $0.12 \pm 0.05$ & $0.08 \pm 0.05$ & $-9.42 \pm 0.12$ & $5.00 \pm 0.09$ & $0.12 \pm 0.01$ & 0.97 & \nodata \\
dw0014m2234 & 3.5616 & -22.5731 & NGC0059 & $25.77^{+29.08,\infty}_{-6.06,9.09}$ & SBF & 1.3 & \nodata & R & 0.0 & 99 & $18.52 \pm 0.10$ & $0.27 \pm 0.04$ & $0.36 \pm 0.04$ & $-10.08 \pm 0.10$ & $5.61 \pm 0.08$ & $0.20 \pm 0.02$ & 1.00 & \nodata \\
dw0015m2043 & 3.8288 & -20.7327 & NGC0059 & $16.46^{+2.00,4.22}_{-1.55,2.93}$ & SBF & 7.1 & \nodata & R & 0.0 & 61 & $18.73 \pm 0.11$ & \nodata & $0.67 \pm 0.04$ & $-9.96 \pm 0.11$ & $5.92 \pm 0.09$ & $0.16 \pm 0.01$ & 1.00 & \nodata \\
dw0018m2028 & 4.7289 & -20.4671 & NGC0059 & $11.66^{+2.08,10.68}_{-1.06,1.79}$ & SBF & 4.1 & \nodata & R & 0.0 & 109 & $18.25 \pm 0.10$ & $0.37 \pm 0.04$ & $0.48 \pm 0.04$ & $-10.40 \pm 0.10$ & $5.87 \pm 0.08$ & $0.16 \pm 0.01$ & 1.00 & \nodata \\
dw0019m2219 & 4.7933 & -22.3171 & NGC0059 & $>12.36$ & SBF & 0.7 & \nodata & R & 0.0 & 105 & $20.54 \pm 0.16$ & $0.01 \pm 0.08$ & $0.32 \pm 0.08$ & $-7.93 \pm 0.16$ & $4.75 \pm 0.14$ & $0.13 \pm 0.02$ & 1.00 & \nodata \\
dw0014m2233 & 3.7264 & -22.5520 & NGC0059 & $5.11^{+3.20,\infty}_{-2.26,3.15}$ & SBF & 0.6 & \nodata & U & 0.7 & 95 & $21.86 \pm 0.25$ & $0.59 \pm 0.17$ & $0.98 \pm 0.17$ & $-6.90 \pm 0.27$ & $5.07 \pm 0.30$ & $0.11 \pm 0.03$ & 0.88 & \nodata \\
dw0127m4151 & 21.8792 & -41.8597 & NGC0625 & $>9.90$ & SBF & 0.9 & \nodata & R & 0.0 & 103 & $20.23 \pm 0.15$ & $0.33 \pm 0.07$ & $0.45 \pm 0.07$ & $-7.96 \pm 0.15$ & $4.86 \pm 0.13$ & $0.12 \pm 0.02$ & 0.98 & \nodata \\
dw0128m4116 & 22.1787 & -41.2751 & NGC0625 & $14.54^{+3.61,17.64}_{-1.73,3.11}$ & SBF & 2.8 & \nodata & R & 0.0 & 85 & $17.36 \pm 0.09$ & $0.29 \pm 0.04$ & $0.40 \pm 0.04$ & $-10.81 \pm 0.09$ & $5.94 \pm 0.08$ & $0.21 \pm 0.01$ & 1.00 & \nodata \\
dw0128m4140 & 22.2403 & -41.6786 & NGC0625 & $8.21^{+12.09,\infty}_{-2.26,3.48}$ & SBF & 1.2 & \nodata & R & 0.0 & 82 & $20.03 \pm 0.14$ & $0.63 \pm 0.06$ & $0.82 \pm 0.06$ & $-8.31 \pm 0.14$ & $5.42 \pm 0.12$ & $0.16 \pm 0.02$ & 1.00 & \nodata \\
dw0128m4152 & 22.1452 & -41.8713 & NGC0625 & $14.01^{+4.89,\infty}_{-1.89,3.05}$ & SBF & 2.7 & \nodata & R & 0.0 & 90 & $17.80 \pm 0.10$ & $0.50 \pm 0.04$ & $0.68 \pm 0.04$ & $-10.48 \pm 0.10$ & $6.12 \pm 0.08$ & $0.22 \pm 0.01$ & 1.00 & \nodata \\
dw0130m4115 & 22.6261 & -41.2618 & NGC0625 & $>5.34$ & SBF & 0.4 & \nodata & R & 0.0 & 61 & $20.34 \pm 0.15$ & $0.68 \pm 0.07$ & $0.90 \pm 0.07$ & $-8.02 \pm 0.15$ & $5.40 \pm 0.13$ & $0.15 \pm 0.02$ & 0.99 & \nodata \\
dw0136m4128 & 24.1358 & -41.4725 & NGC0625 & $16.44^{+10.66,\infty}_{-5.14,7.64}$ & SBF & 1.0 & \nodata & R & 0.0 & 19 & $19.87 \pm 0.14$ & $0.27 \pm 0.06$ & $0.32 \pm 0.06$ & $-8.29 \pm 0.14$ & $4.84 \pm 0.11$ & $0.12 \pm 0.01$ & 0.94 & \nodata \\
dw0138m4228 & 24.6046 & -42.4669 & NGC0625 & $>6.86$ & SBF & 0.9 & \nodata & R & 0.0 & 84 & $20.24 \pm 0.15$ & $0.59 \pm 0.07$ & $0.81 \pm 0.07$ & $-8.08 \pm 0.15$ & $5.32 \pm 0.13$ & $0.16 \pm 0.02$ & 0.99 & \nodata \\
dw0135m3923 & 23.9380 & -39.3885 & NGC0625 & \nodata & SBF & \nodata & \nodata & N & 0.17 & 144 & $19.59 \pm 0.12$ & $0.36 \pm 0.05$ & $0.53 \pm 0.05$ & $-8.63 \pm 0.13$ & $5.22 \pm 0.10$ & $0.15 \pm 0.02$ & 0.94 & \nodata \\
KK16 & 28.8355 & 27.9538 & NGC0784 & $5.50^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & 207 & C & 1.0 & 148 & $16.08 \pm 0.09$ & $0.41 \pm 0.04$ & \nodata & $-12.79 \pm 0.09$ & $6.99 \pm 0.07$ & $0.50 \pm 0.03$ & 1.00 & \citetalias{Tully2023} \\
KK17 & 30.0426 & 28.8306 & NGC0784 & $5.11^{+0.07,0.14}_{-0.07,0.14}$ & TRGB & \nodata & 168 & C & 1.0 & 23 & $16.81 \pm 0.09$ & $0.35 \pm 0.04$ & \nodata & $-12.03 \pm 0.09$ & $6.59 \pm 0.08$ & $0.46 \pm 0.02$ & 1.00 & \citetalias{McQuinn2014} \\
dw0200p2810 & 30.2038 & 28.1683 & NGC0784 & $>16.37$ & SBF & 0.1 & \nodata & R & 0.0 & 63 & $18.91 \pm 0.11$ & $0.13 \pm 0.05$ & \nodata & $-9.82 \pm 0.11$ & $5.36 \pm 0.09$ & $0.29 \pm 0.03$ & 1.00 & \nodata \\
Dw0158+3018 & 29.7287 & 30.3147 & NGC0784 & \nodata & SBF & \nodata & \nodata & N & 0.63 & 147 & $17.89 \pm 0.10$ & $0.55 \pm 0.04$ & \nodata & $-11.04 \pm 0.10$ & $6.51 \pm 0.08$ & $0.36 \pm 0.02$ & 1.00 & \citetalias{Karachentsev2022} \\
dw0204p2946 & 31.1744 & 29.7729 & NGC0784 & \nodata & SBF & \nodata & \nodata & N & 0.08 & 112 & $19.44 \pm 0.12$ & $0.65 \pm 0.05$ & \nodata & $-9.55 \pm 0.12$ & $6.08 \pm 0.10$ & $0.16 \pm 0.02$ & 1.00 & \nodata \\
dw0214p2836 & 33.5401 & 28.6132 & NGC0855 & $14.78^{+2.39,4.98}_{-1.82,3.21}$ & SBF & 4.7 & \nodata & R & 0.0 & 113 & $18.38 \pm 0.10$ & $0.41 \pm 0.04$ & \nodata & $-11.57 \pm 0.10$ & $6.51 \pm 0.08$ & $0.40 \pm 0.03$ & 1.00 & \nodata \\
dw0215p2831 & 33.9785 & 28.5205 & NGC0855 & $>16.51$ & SBF & 0.9 & \nodata & R & 0.0 & 117 & $18.57 \pm 0.10$ & $0.40 \pm 0.04$ & \nodata & $-11.37 \pm 0.10$ & $6.41 \pm 0.08$ & $0.40 \pm 0.03$ & 1.00 & \nodata \\
dw0325m5152 & 51.4829 & -51.8767 & NGC1311 & $>8.41$ & SBF & -0.6 & \nodata & R & 0.0 & 92 & $20.34 \pm 0.15$ & $0.46 \pm 0.07$ & $0.27 \pm 0.07$ & $-8.63 \pm 0.15$ & $4.87 \pm 0.13$ & $0.31 \pm 0.04$ & 0.89 & \nodata \\
dw0315m5143 & 48.9364 & -51.7249 & NGC1311 & $8.39^{+18.20,\infty}_{-2.48,3.59}$ & SBF & 1.0 & \nodata & U & 0.6 & 79 & $20.72 \pm 0.17$ & $0.41 \pm 0.08$ & $0.52 \pm 0.08$ & $-8.22 \pm 0.17$ & $5.04 \pm 0.15$ & $0.29 \pm 0.05$ & 0.80 & \nodata \\
dw0316m5207 & 49.0793 & -52.1183 & NGC1311 & $7.29^{+4.13,\infty}_{-1.40,2.29}$ & SBF & 1.6 & \nodata & U & 0.62 & 57 & $20.62 \pm 0.16$ & $0.56 \pm 0.08$ & $0.54 \pm 0.08$ & $-8.39 \pm 0.17$ & $5.11 \pm 0.15$ & $0.29 \pm 0.04$ & 0.89 & \nodata \\
KK27 & 50.2628 & -66.3200 & NGC1313 & $4.23^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & 533 & C & 1.0 & 25 & $16.59 \pm 0.09$ & $0.34 \pm 0.04$ & $0.48 \pm 0.04$ & $-11.77 \pm 0.09$ & $6.42 \pm 0.08$ & $0.47 \pm 0.02$ & 1.00 & \citetalias{Tully2013} \\
dw0312m6643 & 48.0826 & -66.7220 & NGC1313 & $4.06^{+0.56,1.40}_{-0.45,0.87}$ & SBF & 6.8 & \nodata & C & 1.0 & 47 & $20.07 \pm 0.14$ & $0.58 \pm 0.06$ & $0.52 \pm 0.06$ & $-8.40 \pm 0.15$ & $5.08 \pm 0.12$ & $0.37 \pm 0.05$ & 0.71 & \nodata \\
dw0317m6614 & 49.3211 & -66.2428 & NGC1313 & $4.45^{+0.49,1.04}_{-0.43,0.81}$ & SBF & 6.6 & \nodata & C & 1.0 & 21 & $19.85 \pm 0.13$ & $0.56 \pm 0.06$ & $0.64 \pm 0.06$ & $-8.61 \pm 0.14$ & $5.32 \pm 0.11$ & $0.25 \pm 0.03$ & 0.93 & \nodata \\
dw0325m6534 & 51.4686 & -65.5808 & NGC1313 & $>6.89$ & SBF & 0.3 & \nodata & R & 0.0 & 90 & $19.59 \pm 0.12$ & $0.47 \pm 0.05$ & $0.68 \pm 0.05$ & $-8.83 \pm 0.13$ & $5.48 \pm 0.10$ & $0.16 \pm 0.02$ & 1.00 & \nodata \\
dw0455m5324 & 73.8748 & -53.4046 & NGC1705 & $16.22^{+3.93,\infty}_{-2.13,3.79}$ & SBF & 2.3 & \nodata & R & 0.0 & 19 & $19.61 \pm 0.12$ & $0.27 \pm 0.05$ & $0.30 \pm 0.05$ & $-9.33 \pm 0.13$ & $5.23 \pm 0.10$ & $0.12 \pm 0.01$ & 1.00 & \nodata \\
dw0457m5300 & 74.2704 & -53.0137 & NGC1705 & $12.94^{+1.53,3.66}_{-1.08,1.87}$ & SBF & 6.3 & \nodata & R & 0.0 & 55 & $18.80 \pm 0.11$ & $0.34 \pm 0.04$ & $0.49 \pm 0.04$ & $-10.17 \pm 0.11$ & $5.80 \pm 0.09$ & $0.19 \pm 0.02$ & 1.00 & \nodata \\
dw0457m5325 & 74.3540 & -53.4251 & NGC1705 & $24.14^{+6.46,23.48}_{-3.58,6.06}$ & SBF & 3.2 & \nodata & R & 0.0 & 48 & $19.28 \pm 0.12$ & $0.05 \pm 0.05$ & $0.10 \pm 0.05$ & $-9.55 \pm 0.12$ & $5.09 \pm 0.10$ & $0.15 \pm 0.01$ & 1.00 & \nodata \\
dw0457m5324 & 74.3600 & -53.4067 & NGC1705 & $9.21^{+1.43,3.27}_{-1.09,1.98}$ & SBF & 7.0 & \nodata & U & 0.44 & 48 & $19.42 \pm 0.12$ & $0.17 \pm 0.05$ & $0.23 \pm 0.05$ & $-9.47 \pm 0.12$ & $5.22 \pm 0.10$ & $0.17 \pm 0.02$ & 1.00 & \nodata \\
dw0506m3154 & 76.6474 & -31.9115 & NGC1800 & $>8.95$ & SBF & -0.5 & \nodata & R & 0.0 & 7 & $21.06 \pm 0.19$ & $0.56 \pm 0.10$ & $0.77 \pm 0.10$ & $-8.65 \pm 0.19$ & $5.51 \pm 0.18$ & $0.24 \pm 0.04$ & 0.90 & \nodata \\
dw0507m3108 & 76.9790 & -31.1490 & NGC1800 & $17.25^{+3.07,10.06}_{-2.05,3.57}$ & SBF & 3.9 & \nodata & R & 0.0 & 115 & $17.63 \pm 0.09$ & $0.26 \pm 0.04$ & $0.33 \pm 0.04$ & $-11.92 \pm 0.10$ & $6.30 \pm 0.08$ & $0.36 \pm 0.02$ & 1.00 & \nodata \\
dw0509m3125 & 77.3835 & -31.4253 & NGC1800 & $12.83^{+5.71,\infty}_{-2.31,3.74}$ & SBF & 2.1 & \nodata & R & 0.0 & 113 & $18.94 \pm 0.11$ & $0.47 \pm 0.05$ & $0.65 \pm 0.05$ & $-10.72 \pm 0.11$ & $6.20 \pm 0.09$ & $0.22 \pm 0.02$ & 0.94 & \nodata \\
dw0507m3203 & 76.8702 & -32.0563 & NGC1800 & $>7.43$ & SBF & 0.5 & \nodata & U & 0.7 & 33 & $21.12 \pm 0.19$ & $0.58 \pm 0.10$ & $0.78 \pm 0.10$ & $-8.59 \pm 0.20$ & $5.49 \pm 0.19$ & $0.26 \pm 0.05$ & 0.97 & \nodata \\
dw0605m3325 & 91.2979 & -33.4256 & NGC2188 & \nodata & Vel & \nodata & 830 & C & 1.0 & 181 & $16.37 \pm 0.09$ & $0.20 \pm 0.04$ & $0.24 \pm 0.04$ & $-13.36 \pm 0.09$ & $6.78 \pm 0.07$ & $0.23 \pm 0.01$ & 1.00 & \citetalias{Koribalski2018} \\
dw0607m3352 & 91.8645 & -33.8728 & NGC2188 & $15.15^{+1.20,2.68}_{-1.06,2.01}$ & SBF & 9.9 & \nodata & R & 0.0 & 89 & $17.07 \pm 0.09$ & $0.31 \pm 0.04$ & $0.42 \pm 0.04$ & $-12.72 \pm 0.09$ & $6.73 \pm 0.08$ & $0.46 \pm 0.03$ & 1.00 & \nodata \\
dw0610m3343 & 92.6063 & -33.7299 & NGC2188 & $>14.08$ & SBF & 0.7 & \nodata & R & 0.0 & 56 & $20.55 \pm 0.16$ & $0.67 \pm 0.08$ & $0.95 \pm 0.08$ & $-9.42 \pm 0.16$ & $6.03 \pm 0.14$ & $0.19 \pm 0.03$ & 1.00 & \nodata \\
dw0610m3340 & 92.5597 & -33.6738 & NGC2188 & $>31.39$ & SBF & -0.3 & \nodata & R & 0.0 & 63 & $20.70 \pm 0.17$ & $0.64 \pm 0.08$ & $0.93 \pm 0.08$ & $-9.25 \pm 0.17$ & $5.94 \pm 0.15$ & $0.20 \pm 0.03$ & 1.00 & \nodata \\
dw0611m3341 & 92.7818 & -33.6907 & NGC2188 & $16.30^{+5.98,\infty}_{-2.58,4.10}$ & SBF & 2.4 & \nodata & R & 0.0 & 68 & $19.49 \pm 0.12$ & $0.20 \pm 0.05$ & $0.30 \pm 0.05$ & $-10.24 \pm 0.12$ & $5.61 \pm 0.10$ & $0.25 \pm 0.03$ & 1.00 & \nodata \\
LEDA18431 & 91.8318 & -34.2041 & NGC2188 & $9.64^{+0.10,0.20}_{-0.10,0.20}$ & TRGB & \nodata & 765 & U & 0.7 & 87 & $14.06 \pm 0.08$ & $0.28 \pm 0.04$ & $0.36 \pm 0.04$ & $-15.72 \pm 0.08$ & $7.86 \pm 0.07$ & $0.54 \pm 0.03$ & 1.00 & \citetalias{Tully2013} \\
dw0609m3340 & 92.3770 & -33.6772 & NGC2188 & $>7.57$ & SBF & 0.6 & \nodata & U & 0.5 & 66 & $20.82 \pm 0.17$ & $0.57 \pm 0.09$ & $0.86 \pm 0.09$ & $-9.10 \pm 0.18$ & $5.80 \pm 0.16$ & $0.22 \pm 0.04$ & 0.76 & \nodata \\
AGC731457 & 157.9825 & 28.0261 & NGC3274 & $10.52^{+0.34,0.68}_{-0.34,0.68}$ & TRGB & \nodata & 454 & C & 1.0 & 64 & $16.19 \pm 0.09$ & $0.23 \pm 0.04$ & $0.28 \pm 0.04$ & $-13.94 \pm 0.09$ & $7.06 \pm 0.07$ & $0.35 \pm 0.02$ & 1.00 & \citetalias{Karachentsev2015LeoSpur} \\
dw1030p2746 & 157.6745 & 27.7733 & NGC3274 & $8.99^{+0.69,1.36}_{-0.69,1.38}$ & SBF & 20.0 & \nodata & C & 1.0 & 64 & $18.37 \pm 0.10$ & $0.56 \pm 0.04$ & $0.77 \pm 0.04$ & $-11.93 \pm 0.10$ & $6.82 \pm 0.08$ & $0.49 \pm 0.04$ & 1.00 & \nodata \\
dw1028p2742 & 157.1786 & 27.6995 & NGC3274 & $>14.69$ & SBF & 1.1 & \nodata & R & 0.0 & 138 & $19.82 \pm 0.13$ & $0.66 \pm 0.06$ & $0.93 \pm 0.06$ & $-10.52 \pm 0.14$ & $6.44 \pm 0.11$ & $0.24 \pm 0.03$ & 1.00 & \nodata \\
dw1032p2733 & 158.0065 & 27.5614 & NGC3274 & $>18.06$ & SBF & 0.9 & \nodata & R & 0.0 & 21 & $19.88 \pm 0.14$ & $0.31 \pm 0.06$ & $0.40 \pm 0.06$ & $-10.29 \pm 0.14$ & $5.74 \pm 0.11$ & $0.26 \pm 0.03$ & 1.00 & \nodata \\
dw1033p2744 & 158.3345 & 27.7361 & NGC3274 & $16.46^{+5.28,41.54}_{-2.14,3.59}$ & SBF & 2.7 & \nodata & R & 0.0 & 42 & $18.68 \pm 0.10$ & $0.41 \pm 0.04$ & $0.61 \pm 0.04$ & $-11.54 \pm 0.11$ & $6.48 \pm 0.09$ & $0.31 \pm 0.03$ & 1.00 & \nodata \\
dw1033p2759 & 158.4191 & 27.9854 & NGC3274 & $>19.20$ & SBF & 1.0 & \nodata & R & 0.0 & 77 & $19.56 \pm 0.12$ & $0.59 \pm 0.05$ & $0.77 \pm 0.05$ & $-10.75 \pm 0.13$ & $6.34 \pm 0.10$ & $0.26 \pm 0.03$ & 1.00 & \nodata \\
dw1032p2751 & 158.1153 & 27.8559 & NGC3274 & \nodata & SBF & \nodata & \nodata & N & 0.5 & 33 & $19.19 \pm 0.11$ & $0.34 \pm 0.05$ & $0.27 \pm 0.05$ & $-11.00 \pm 0.12$ & $5.84 \pm 0.09$ & $0.24 \pm 0.02$ & 1.00 & \nodata \\
dw1245p6158 & 191.4562 & 61.9695 & NGC4605 & $4.72^{+0.56,1.09}_{-0.61,1.23}$ & SBF & 18.9 & $68\pm40$ & C & 1.0 & 75 & $18.08 \pm 0.10$ & $0.61 \pm 0.04$ & \nodata & $-10.96 \pm 0.10$ & $6.57 \pm 0.08$ & $0.40 \pm 0.03$ & 1.00 & \nodata \\
dw1247p6021 & 191.8176 & 60.3597 & NGC4605 & $>2.58$ & SBF & 0.3 & \nodata & U & 0.11 & 148 & $19.77 \pm 0.13$ & $0.13 \pm 0.06$ & \nodata & $-9.03 \pm 0.13$ & $5.04 \pm 0.11$ & $0.11 \pm 0.01$ & 0.98 & \nodata \\
dw1241p4103 & 190.2539 & 41.0530 & NGC4625 & $18.48^{+2.10,4.32}_{-1.92,3.78}$ & SBF & 7.8 & \nodata & R & 0.0 & 56 & $18.84 \pm 0.11$ & $0.52 \pm 0.04$ & \nodata & $-11.79 \pm 0.11$ & $6.77 \pm 0.09$ & $0.41 \pm 0.04$ & 0.93 & \nodata \\
dw1242p4115 & 190.5470 & 41.2525 & NGC4625 & $7.96^{+0.76,1.47}_{-0.77,1.51}$ & SBF & 29.7 & \nodata & R & 0.0 & 13 & $18.23 \pm 0.10$ & $0.57 \pm 0.04$ & \nodata & $-12.42 \pm 0.10$ & $7.10 \pm 0.08$ & $0.73 \pm 0.06$ & 1.00 & \nodata \\
dw1243p4056 & 190.9151 & 40.9409 & NGC4625 & $>16.92$ & SBF & 0.1 & \nodata & R & 0.0 & 97 & $22.20 \pm 0.29$ & $0.47 \pm 0.21$ & \nodata & $-8.40 \pm 0.31$ & $5.33 \pm 0.38$ & $0.18 \pm 0.05$ & 0.44 & \nodata \\
dw1244p4126 & 191.2270 & 41.4403 & NGC4625 & $19.81^{+3.76,8.85}_{-2.82,5.16}$ & SBF & 4.1 & \nodata & R & 0.0 & 121 & $19.36 \pm 0.12$ & $0.58 \pm 0.05$ & \nodata & $-11.30 \pm 0.12$ & $6.67 \pm 0.10$ & $0.32 \pm 0.03$ & 1.00 & \nodata \\
dw1244p4118 & 191.0675 & 41.2999 & NGC4625 & $19.49^{+8.30,\infty}_{-4.61,7.97}$ & SBF & 2.1 & \nodata & U & 0.63 & 92 & $21.19 \pm 0.19$ & $0.54 \pm 0.11$ & \nodata & $-9.45 \pm 0.20$ & $5.86 \pm 0.20$ & $0.24 \pm 0.05$ & 1.00 & \nodata \\
dw1240p4205 & 190.0652 & 42.0986 & NGC4625 & \nodata & SBF & \nodata & \nodata & N & 0.48 & 180 & $21.68 \pm 0.24$ & $0.40 \pm 0.15$ & \nodata & $-8.89 \pm 0.25$ & $5.41 \pm 0.27$ & $0.18 \pm 0.04$ & 0.75 & \nodata \\
dw1238p4043 & 189.6391 & 40.7237 & NGC4625 & \nodata & SBF & \nodata & \nodata & N & 0.25 & 171 & $19.66 \pm 0.13$ & $0.43 \pm 0.05$ & \nodata & $-10.92 \pm 0.13$ & $6.28 \pm 0.10$ & $0.21 \pm 0.02$ & 1.00 & \nodata \\
dw1239p4119 & 189.9575 & 41.3297 & NGC4625 & \nodata & SBF & \nodata & \nodata & N & 0.54 & 80 & $21.74 \pm 0.24$ & $0.38 \pm 0.15$ & \nodata & $-8.81 \pm 0.26$ & $5.36 \pm 0.28$ & $0.16 \pm 0.04$ & 0.75 & \nodata \\
dw1241p4128 & 190.2598 & 41.4767 & NGC4625 & \nodata & SBF & \nodata & \nodata & N & 0.11 & 53 & $21.49 \pm 0.22$ & $0.26 \pm 0.13$ & \nodata & $-9.01 \pm 0.23$ & $5.25 \pm 0.24$ & $0.13 \pm 0.03$ & 0.43 & \nodata \\
LEDA104868 & 192.2253 & -11.6775 & NGC4700 & \nodata & Vel & \nodata & 1354 & C & 1.0 & 42 & $14.71 \pm 0.08$ & \nodata & $0.36 \pm 0.04$ & $-15.16 \pm 0.08$ & $7.64 \pm 0.07$ & $0.42 \pm 0.02$ & 1.00 & \nodata \\
dw1250m1045 & 192.4976 & -10.7576 & NGC4700 & $8.92^{+0.78,1.54}_{-0.79,1.57}$ & SBF & 19.6 & \nodata & C & 1.0 & 105 & $15.71 \pm 0.09$ & $0.36 \pm 0.04$ & $0.48 \pm 0.04$ & $-14.20 \pm 0.09$ & $7.39 \pm 0.07$ & $0.86 \pm 0.04$ & 1.00 & \nodata \\
dw1247m1107 & 191.8576 & -11.1179 & NGC4700 & $15.89^{+6.36,\infty}_{-2.52,3.92}$ & SBF & 2.1 & \nodata & R & 0.0 & 78 & $16.98 \pm 0.09$ & $0.41 \pm 0.04$ & $0.59 \pm 0.04$ & $-12.96 \pm 0.09$ & $7.02 \pm 0.08$ & $0.43 \pm 0.02$ & 1.00 & \nodata \\
DDO153 & 193.4878 & -12.1052 & NGC4700 & $9.04^{+0.16,0.32}_{-0.16,0.32}$ & TRGB & \nodata & 821 & R & 0.0 & 210 & $14.10 \pm 0.08$ & $0.20 \pm 0.04$ & $0.21 \pm 0.04$ & $-15.73 \pm 0.08$ & $7.69 \pm 0.07$ & $1.87 \pm 0.09$ & 1.00 & \citetalias{Karachentsev2020} \\
dw1250m1042 & 192.7036 & -10.7123 & NGC4700 & $15.94^{+3.17,15.00}_{-2.21,3.69}$ & SBF & 3.2 & \nodata & R & 0.0 & 124 & $17.71 \pm 0.10$ & $0.48 \pm 0.04$ & $0.65 \pm 0.04$ & $-12.27 \pm 0.10$ & $6.81 \pm 0.08$ & $0.34 \pm 0.02$ & 1.00 & \nodata \\
dw1250m1152 & 192.6266 & -11.8770 & NGC4700 & $15.38^{+3.43,13.13}_{-1.89,3.21}$ & SBF & 3.4 & \nodata & R & 0.0 & 88 & $19.38 \pm 0.12$ & $0.33 \pm 0.05$ & $0.47 \pm 0.05$ & $-10.52 \pm 0.12$ & $5.91 \pm 0.10$ & $0.25 \pm 0.02$ & 1.00 & \nodata \\
dw1251m1113 & 192.8966 & -11.2182 & NGC4700 & $>13.28$ & SBF & -0.0 & \nodata & R & 0.0 & 97 & $18.79 \pm 0.11$ & $0.47 \pm 0.04$ & $0.66 \pm 0.04$ & $-11.18 \pm 0.11$ & $6.40 \pm 0.09$ & $0.38 \pm 0.03$ & 1.00 & \nodata \\
dw1251m1057 & 192.8856 & -10.9539 & NGC4700 & $>13.77$ & SBF & -0.4 & \nodata & R & 0.0 & 115 & $18.40 \pm 0.10$ & $0.38 \pm 0.04$ & $0.47 \pm 0.04$ & $-11.52 \pm 0.10$ & $6.30 \pm 0.08$ & $0.33 \pm 0.03$ & 1.00 & \nodata \\
dw1251m1210 & 192.7960 & -12.1817 & NGC4700 & $10.95^{+4.53,\infty}_{-2.02,3.39}$ & SBF & 2.1 & \nodata & U & 0.41 & 141 & $19.53 \pm 0.12$ & $0.60 \pm 0.05$ & $0.88 \pm 0.05$ & $-10.51 \pm 0.12$ & $6.39 \pm 0.10$ & $0.24 \pm 0.02$ & 1.00 & \nodata \\
dw1252m1107 & 193.0024 & -11.1290 & NGC4700 & $>4.68$ & SBF & -0.6 & \nodata & U & 0.57 & 117 & $19.85 \pm 0.13$ & $0.52 \pm 0.06$ & $0.96 \pm 0.06$ & $-10.15 \pm 0.14$ & $6.36 \pm 0.11$ & $0.45 \pm 0.05$ & 0.93 & \nodata \\
dw1244m1127 & 191.1568 & -11.4531 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.64 & 170 & $16.42 \pm 0.09$ & $0.24 \pm 0.04$ & $0.26 \pm 0.04$ & $-13.43 \pm 0.09$ & $6.83 \pm 0.07$ & $0.33 \pm 0.02$ & 1.00 & \nodata \\
dw1245m1041 & 191.2799 & -10.6994 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.39 & 187 & $18.36 \pm 0.10$ & $0.40 \pm 0.04$ & $0.62 \pm 0.04$ & $-11.57 \pm 0.10$ & $6.51 \pm 0.08$ & $0.30 \pm 0.02$ & 1.00 & \nodata \\
dw1251m1229 & 192.9239 & -12.4958 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.25 & 193 & $19.76 \pm 0.13$ & $0.54 \pm 0.06$ & $0.74 \pm 0.06$ & $-10.25 \pm 0.13$ & $6.11 \pm 0.11$ & $0.28 \pm 0.03$ & 1.00 & \nodata \\
dw1252m1044 & 193.0522 & -10.7430 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.58 & 155 & $19.19 \pm 0.11$ & $0.70 \pm 0.05$ & $0.96 \pm 0.05$ & $-10.90 \pm 0.12$ & $6.62 \pm 0.09$ & $0.28 \pm 0.03$ & 1.00 & \nodata \\
dw1252m1204 & 193.0760 & -12.0784 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.38 & 157 & $19.58 \pm 0.12$ & $0.64 \pm 0.05$ & $0.92 \pm 0.05$ & $-10.48 \pm 0.13$ & $6.42 \pm 0.10$ & $0.26 \pm 0.03$ & 1.00 & \nodata \\
dw1253m1057 & 193.4445 & -10.9554 & NGC4700 & \nodata & SBF & \nodata & \nodata & N & 0.62 & 188 & $19.40 \pm 0.12$ & $0.61 \pm 0.05$ & $0.94 \pm 0.05$ & $-10.64 \pm 0.12$ & $6.50 \pm 0.10$ & $0.32 \pm 0.03$ & 1.00 & \nodata \\
UGC07950 & 191.7344 & 51.6128 & NGC4707 & $7.04^{+1.21,2.89}_{-0.84,1.49}$ & SBF & 23.8 & 506 & C & 1.0 & 57 & $13.49 \pm 0.08$ & $0.26 \pm 0.04$ & \nodata & $-15.73 \pm 0.08$ & $7.94 \pm 0.07$ & $0.62 \pm 0.03$ & 1.00 & \nodata \\
dw1250p5056 & 192.7354 & 50.9346 & NGC4707 & $7.81^{+1.88,4.39}_{-1.31,2.27}$ & SBF & 9.6 & \nodata & C & 1.0 & 53 & $18.88 \pm 0.11$ & $0.18 \pm 0.05$ & \nodata & $-10.30 \pm 0.11$ & $5.64 \pm 0.09$ & $0.13 \pm 0.01$ & 1.00 & \nodata \\
dw1252p5038 & 193.2005 & 50.6484 & NGC4707 & $>9.92$ & SBF & 1.2 & \nodata & R & 0.0 & 99 & $19.77 \pm 0.13$ & $0.47 \pm 0.06$ & \nodata & $-9.55 \pm 0.13$ & $5.79 \pm 0.11$ & $0.15 \pm 0.02$ & 0.92 & \nodata \\
dw1252p5109 & 192.9984 & 51.1519 & NGC4707 & $>12.24$ & SBF & 0.7 & \nodata & R & 0.0 & 65 & $20.55 \pm 0.16$ & $0.42 \pm 0.08$ & \nodata & $-8.74 \pm 0.16$ & $5.39 \pm 0.14$ & $0.13 \pm 0.02$ & 0.88 & \nodata \\
dw1252p5116 & 193.0036 & 51.2782 & NGC4707 & $13.54^{+2.52,6.21}_{-1.86,3.29}$ & SBF & 4.2 & \nodata & R & 0.0 & 66 & $19.09 \pm 0.11$ & $0.38 \pm 0.05$ & \nodata & $-10.18 \pm 0.11$ & $5.90 \pm 0.09$ & $0.21 \pm 0.02$ & 1.00 & \nodata \\
dw1313m2107 & 198.3686 & -21.1294 & NGC5068 & $14.37^{+2.54,5.51}_{-2.37,4.52}$ & SBF & 11.2 & \nodata & R & 0.0 & 114 & $16.24 \pm 0.09$ & $0.53 \pm 0.04$ & $0.76 \pm 0.04$ & $-12.60 \pm 0.09$ & $7.08 \pm 0.07$ & $0.39 \pm 0.02$ & 1.00 & \nodata \\
dw1314m2032 & 198.7290 & -20.5445 & NGC5068 & $18.48^{+10.69,\infty}_{-3.45,5.98}$ & SBF & 1.7 & \nodata & R & 0.0 & 95 & $18.42 \pm 0.10$ & $0.26 \pm 0.04$ & $0.34 \pm 0.04$ & $-10.29 \pm 0.10$ & $5.67 \pm 0.08$ & $0.19 \pm 0.02$ & 1.00 & \nodata \\
dw1314m2144 & 198.7013 & -21.7446 & NGC5068 & $10.13^{+0.98,2.03}_{-0.98,2.09}$ & SBF & 5.3 & \nodata & R & 0.0 & 107 & $16.71 \pm 0.09$ & $0.40 \pm 0.04$ & $0.55 \pm 0.04$ & $-12.07 \pm 0.09$ & $6.62 \pm 0.08$ & $0.27 \pm 0.01$ & 1.00 & \nodata \\
dw1314m2207 & 198.4969 & -22.1301 & NGC5068 & $>9.74$ & SBF & 0.7 & \nodata & R & 0.0 & 142 & $18.80 \pm 0.11$ & $0.57 \pm 0.04$ & $0.71 \pm 0.04$ & $-10.05 \pm 0.11$ & $5.98 \pm 0.09$ & $0.29 \pm 0.03$ & 0.97 & \nodata \\
dw1315m2229 & 198.9354 & -22.4987 & NGC5068 & $13.07^{+1.94,4.80}_{-1.26,2.13}$ & SBF & 4.1 & \nodata & R & 0.0 & 147 & $17.21 \pm 0.09$ & $0.40 \pm 0.04$ & $0.55 \pm 0.04$ & $-11.56 \pm 0.09$ & $6.42 \pm 0.08$ & $0.35 \pm 0.02$ & 1.00 & \nodata \\
dw1315m2211 & 198.9349 & -22.1863 & NGC5068 & $24.90^{+12.65,\infty}_{-4.79,7.33}$ & SBF & 2.0 & \nodata & R & 0.0 & 123 & $17.78 \pm 0.10$ & $0.52 \pm 0.04$ & $0.74 \pm 0.04$ & $-11.05 \pm 0.10$ & $6.44 \pm 0.08$ & $0.30 \pm 0.02$ & 1.00 & \nodata \\
dw1317m2003 & 199.2904 & -20.0619 & NGC5068 & $>6.07$ & SBF & 0.7 & \nodata & R & 0.0 & 95 & $19.49 \pm 0.12$ & $0.53 \pm 0.05$ & $0.82 \pm 0.05$ & $-9.35 \pm 0.12$ & $5.85 \pm 0.10$ & $0.18 \pm 0.02$ & 0.97 & \nodata \\
dw1318m2153 & 199.5167 & -21.8855 & NGC5068 & $21.51^{+9.65,\infty}_{-4.48,7.42}$ & SBF & 2.0 & \nodata & R & 0.0 & 78 & $17.79 \pm 0.10$ & $0.53 \pm 0.04$ & $0.89 \pm 0.04$ & $-11.05 \pm 0.10$ & $6.62 \pm 0.08$ & $0.42 \pm 0.03$ & 0.97 & \nodata \\
dw1319m2030 & 199.8692 & -20.5041 & NGC5068 & $>18.00$ & SBF & 0.5 & \nodata & R & 0.0 & 50 & $19.02 \pm 0.11$ & $0.53 \pm 0.05$ & $0.64 \pm 0.05$ & $-9.82 \pm 0.11$ & $5.81 \pm 0.09$ & $0.34 \pm 0.03$ & 1.00 & \nodata \\
dw1319m2008 & 199.8716 & -20.1393 & NGC5068 & $19.52^{+42.92,\infty}_{-3.95,5.97}$ & SBF & 1.2 & \nodata & R & 0.0 & 82 & $17.29 \pm 0.09$ & \nodata & $0.26 \pm 0.04$ & $-11.38 \pm 0.09$ & $6.01 \pm 0.08$ & $0.47 \pm 0.03$ & 1.00 & \nodata \\
dw1319m2008b & 199.9219 & -20.1488 & NGC5068 & $>9.15$ & SBF & 0.2 & \nodata & R & 0.0 & 82 & $18.48 \pm 0.10$ & \nodata & $0.72 \pm 0.04$ & $-10.34 \pm 0.10$ & $6.13 \pm 0.08$ & $0.19 \pm 0.02$ & 1.00 & \nodata \\
dw1319m2023 & 199.9861 & -20.3872 & NGC5068 & $>18.60$ & SBF & -0.9 & \nodata & R & 0.0 & 62 & $18.70 \pm 0.10$ & $0.77 \pm 0.04$ & $0.90 \pm 0.04$ & $-10.26 \pm 0.11$ & $6.27 \pm 0.09$ & $0.46 \pm 0.04$ & 1.00 & \nodata \\
dw1320m2031 & 200.2369 & -20.5217 & NGC5068 & $>9.02$ & SBF & -0.2 & \nodata & R & 0.0 & 63 & $19.22 \pm 0.11$ & $0.60 \pm 0.05$ & $0.84 \pm 0.05$ & $-9.66 \pm 0.12$ & $6.00 \pm 0.09$ & $0.19 \pm 0.02$ & 1.00 & \nodata \\
dw1320m2027 & 200.1278 & -20.4567 & NGC5068 & $12.91^{+1.21,2.57}_{-1.11,1.99}$ & SBF & 7.3 & \nodata & R & 0.0 & 62 & $17.52 \pm 0.09$ & $0.36 \pm 0.04$ & $0.46 \pm 0.04$ & $-11.23 \pm 0.09$ & $6.18 \pm 0.08$ & $0.28 \pm 0.02$ & 1.00 & \nodata \\
dw1320m2036 & 200.0354 & -20.6026 & NGC5068 & $9.37^{+2.72,11.76}_{-1.52,2.56}$ & SBF & 2.8 & \nodata & R & 0.0 & 47 & $19.12 \pm 0.11$ & $0.56 \pm 0.05$ & $0.89 \pm 0.05$ & $-9.73 \pm 0.12$ & $6.09 \pm 0.09$ & $0.26 \pm 0.02$ & 0.97 & \nodata \\
dw1320m2035 & 200.1948 & -20.5960 & NGC5068 & $10.20^{+5.84,\infty}_{-2.43,3.74}$ & SBF & 1.6 & \nodata & R & 0.0 & 56 & $19.70 \pm 0.13$ & $0.54 \pm 0.05$ & $0.83 \pm 0.05$ & $-9.15 \pm 0.13$ & $5.78 \pm 0.11$ & $0.29 \pm 0.03$ & 0.92 & \nodata \\
dw1321m2201 & 200.2665 & -22.0327 & NGC5068 & $10.30^{+2.82,8.52}_{-1.71,2.90}$ & SBF & 2.7 & \nodata & R & 0.0 & 100 & $17.21 \pm 0.09$ & $0.67 \pm 0.04$ & $0.89 \pm 0.04$ & $-11.70 \pm 0.09$ & $6.86 \pm 0.08$ & $0.35 \pm 0.02$ & 1.00 & \nodata \\
dw1322m2049 & 200.5447 & -20.8280 & NGC5068 & $>6.46$ & SBF & 1.0 & \nodata & R & 0.0 & 71 & $19.11 \pm 0.11$ & $0.47 \pm 0.05$ & $0.61 \pm 0.05$ & $-9.69 \pm 0.12$ & $5.74 \pm 0.09$ & $0.51 \pm 0.05$ & 0.88 & \nodata \\
dw1320m2220 & 200.0476 & -22.3450 & NGC5068 & $>7.01$ & SBF & 0.4 & \nodata & R & 0.0 & 120 & $19.26 \pm 0.12$ & $0.56 \pm 0.05$ & $0.80 \pm 0.05$ & $-9.60 \pm 0.12$ & $5.92 \pm 0.10$ & $0.24 \pm 0.02$ & 1.00 & \nodata \\
dw1321m1935 & 200.4959 & -19.5920 & NGC5068 & $>8.02$ & SBF & 1.1 & \nodata & R & 0.0 & 145 & $17.21 \pm 0.09$ & \nodata & $0.90 \pm 0.04$ & $-11.67 \pm 0.09$ & $6.88 \pm 0.08$ & $0.32 \pm 0.02$ & 1.00 & \nodata \\
dw1321m2011 & 200.3485 & -20.1986 & NGC5068 & $16.34^{+15.45,\infty}_{-5.74,7.87}$ & SBF & 0.9 & \nodata & R & 0.0 & 92 & $18.35 \pm 0.10$ & \nodata & $0.87 \pm 0.04$ & $-10.52 \pm 0.10$ & $6.38 \pm 0.08$ & $0.36 \pm 0.03$ & 1.00 & \nodata \\
dw1321m2023 & 200.2719 & -20.3940 & NGC5068 & $10.17^{+7.43,\infty}_{-2.29,3.53}$ & SBF & 1.6 & \nodata & R & 0.0 & 74 & $19.37 \pm 0.12$ & $0.74 \pm 0.05$ & $0.81 \pm 0.05$ & $-9.57 \pm 0.12$ & $5.90 \pm 0.10$ & $0.25 \pm 0.03$ & 0.97 & \nodata \\
dw1321m2042 & 200.4269 & -20.7136 & NGC5068 & $>7.47$ & SBF & -0.2 & \nodata & R & 0.0 & 66 & $19.70 \pm 0.13$ & $0.59 \pm 0.05$ & $0.76 \pm 0.05$ & $-9.17 \pm 0.13$ & $5.69 \pm 0.11$ & $0.23 \pm 0.03$ & 0.95 & \nodata \\
dw1321m2108 & 200.3647 & -21.1435 & NGC5068 & $>6.51$ & SBF & 0.5 & \nodata & R & 0.0 & 54 & $19.42 \pm 0.12$ & $0.55 \pm 0.05$ & $0.84 \pm 0.05$ & $-9.43 \pm 0.12$ & $5.91 \pm 0.10$ & $0.22 \pm 0.02$ & 0.98 & \nodata \\
dw1324m2053 & 201.0144 & -20.8875 & NGC5068 & $>12.22$ & SBF & 1.2 & \nodata & R & 0.0 & 109 & $18.00 \pm 0.10$ & $0.33 \pm 0.04$ & $0.55 \pm 0.04$ & $-10.74 \pm 0.10$ & $6.10 \pm 0.08$ & $0.23 \pm 0.02$ & 0.97 & \nodata \\
dw1324m2017 & 201.2258 & -20.2977 & NGC5068 & $13.01^{+2.61,7.03}_{-1.87,3.18}$ & SBF & 3.0 & \nodata & R & 0.0 & 142 & $17.76 \pm 0.10$ & \nodata & $0.41 \pm 0.04$ & $-10.96 \pm 0.10$ & $6.02 \pm 0.08$ & $0.33 \pm 0.02$ & 1.00 & \nodata \\
dw1322m2139 & 200.7410 & -21.6502 & NGC5068 & $>10.15$ & SBF & 0.6 & \nodata & R & 0.0 & 101 & $18.86 \pm 0.11$ & $0.59 \pm 0.05$ & $0.80 \pm 0.05$ & $-10.01 \pm 0.11$ & $6.08 \pm 0.09$ & $0.25 \pm 0.02$ & 0.97 & \nodata \\
dw1322m2145 & 200.5106 & -21.7651 & NGC5068 & $10.60^{+2.26,5.92}_{-1.75,2.91}$ & SBF & 2.9 & \nodata & R & 0.0 & 92 & $18.78 \pm 0.11$ & $0.54 \pm 0.04$ & $0.71 \pm 0.04$ & $-10.06 \pm 0.11$ & $6.00 \pm 0.09$ & $0.39 \pm 0.03$ & 1.00 & \nodata \\
dw1325m2143 & 201.3515 & -21.7198 & NGC5068 & $>7.69$ & SBF & -0.2 & \nodata & R & 0.0 & 149 & $19.08 \pm 0.11$ & $0.45 \pm 0.05$ & $0.57 \pm 0.05$ & $-9.72 \pm 0.11$ & $5.70 \pm 0.09$ & $0.18 \pm 0.02$ & 1.00 & \nodata \\
dw1320m2018 & 200.2295 & -20.3005 & NGC5068 & $>4.45$ & SBF & 0.5 & \nodata & U & 0.66 & 79 & $19.70 \pm 0.13$ & \nodata & $0.78 \pm 0.05$ & $-9.14 \pm 0.13$ & $5.72 \pm 0.11$ & $0.31 \pm 0.03$ & 0.91 & \nodata \\
dw1321m2215 & 200.4065 & -22.2628 & NGC5068 & $7.82^{+8.71,\infty}_{-1.68,3.42}$ & SBF & 1.1 & \nodata & U & 0.32 & 124 & $19.50 \pm 0.12$ & $0.50 \pm 0.05$ & $0.58 \pm 0.05$ & $-9.32 \pm 0.12$ & $5.54 \pm 0.10$ & $0.22 \pm 0.02$ & 0.98 & \nodata \\
dw1313m2128 & 198.4312 & -21.4662 & NGC5068 & $>2.51$ & SBF & 0.0 & \nodata & U & 0.24 & 115 & $19.68 \pm 0.13$ & $0.52 \pm 0.05$ & $0.80 \pm 0.05$ & $-9.15 \pm 0.13$ & $5.75 \pm 0.10$ & $0.21 \pm 0.02$ & 0.95 & \nodata \\
dw1323m2031 & 200.8491 & -20.5280 & NGC5068 & $>3.53$ & SBF & -0.2 & \nodata & U & 0.65 & 105 & $19.67 \pm 0.13$ & $0.55 \pm 0.05$ & $0.69 \pm 0.05$ & $-9.17 \pm 0.13$ & $5.62 \pm 0.10$ & $0.30 \pm 0.03$ & 0.91 & \nodata \\
dw1327p5141 & 201.7554 & 51.6859 & NGC5238 & $>11.61$ & SBF & 1.0 & \nodata & R & 0.0 & 94 & $19.08 \pm 0.11$ & $0.39 \pm 0.05$ & \nodata & $-9.40 \pm 0.11$ & $5.61 \pm 0.09$ & $0.17 \pm 0.02$ & 1.00 & \nodata \\
dw1336p5108 & 204.0310 & 51.1464 & NGC5238 & $>9.57$ & SBF & 0.8 & \nodata & R & 0.0 & 41 & $19.07 \pm 0.11$ & $0.64 \pm 0.05$ & \nodata & $-9.53 \pm 0.11$ & $6.05 \pm 0.09$ & $0.15 \pm 0.01$ & 1.00 & \nodata \\
dw0110p1658 & 17.6234 & 16.9814 & UGC00685 & $>12.21$ & SBF & -0.5 & \nodata & R & 0.0 & 66 & $20.23 \pm 0.15$ & $0.61 \pm 0.07$ & \nodata & $-8.50 \pm 0.15$ & $5.60 \pm 0.12$ & $0.16 \pm 0.02$ & 1.00 & \nodata \\
dw0106p1616b & 16.5218 & 16.2809 & UGC00685 & \nodata & SBF & \nodata & \nodata & N & 0.05 & 42 & $20.15 \pm 0.14$ & $0.37 \pm 0.06$ & \nodata & $-8.41 \pm 0.15$ & $5.18 \pm 0.12$ & $0.10 \pm 0.01$ & 0.95 & \nodata \\
dw0754p1434 & 118.6498 & 14.5710 & UGC04115 & $>18.36$ & SBF & -0.2 & \nodata & R & 0.0 & 85 & $19.64 \pm 0.13$ & $0.09 \pm 0.05$ & $0.11 \pm 0.05$ & $-9.90 \pm 0.13$ & $5.25 \pm 0.10$ & $0.35 \pm 0.04$ & 1.00 & \nodata \\
dw0754p1446 & 118.6923 & 14.7665 & UGC04115 & $>8.86$ & SBF & -0.1 & \nodata & R & 0.0 & 91 & $20.59 \pm 0.16$ & $0.36 \pm 0.08$ & $0.83 \pm 0.08$ & $-9.08 \pm 0.16$ & $5.79 \pm 0.14$ & $0.32 \pm 0.05$ & 0.91 & \nodata \\
dw0756p1506 & 119.1458 & 15.1105 & UGC04115 & $>42.56$ & SBF & -0.4 & \nodata & R & 0.0 & 100 & $20.87 \pm 0.18$ & $0.46 \pm 0.09$ & $0.68 \pm 0.09$ & $-8.86 \pm 0.18$ & $5.49 \pm 0.17$ & $0.16 \pm 0.03$ & 0.86 & \nodata \\
dw0757p1430 & 119.4289 & 14.5037 & UGC04115 & $>6.46$ & SBF & 0.9 & \nodata & U & 0.56 & 28 & $20.26 \pm 0.15$ & $0.47 \pm 0.07$ & $0.69 \pm 0.07$ & $-9.47 \pm 0.15$ & $5.74 \pm 0.13$ & $0.39 \pm 0.05$ & 1.00 & \nodata \\
dw1008p7038b & 152.2005 & 70.6456 & UGC05423 & $10.63^{+1.49,3.35}_{-1.16,2.15}$ & SBF & 36.8 & \nodata & C & 1.0 & 61 & $17.78 \pm 0.20$ & $0.33 \pm 0.12$ & \nodata & $-12.08 \pm 0.21$ & $6.61 \pm 0.22$ & $0.45 \pm 0.03$ & 1.00 & \nodata \\
dw1009p7032 & 152.3942 & 70.5489 & UGC05423 & $9.13^{+0.76,1.59}_{-0.66,1.26}$ & SBF & 14.4 & \nodata & C & 1.0 & 60 & $17.93 \pm 0.10$ & $0.32 \pm 0.04$ & \nodata & $-11.98 \pm 0.10$ & $6.52 \pm 0.08$ & $0.55 \pm 0.04$ & 1.00 & \nodata \\
dw1008p7038 & 152.2106 & 70.6339 & UGC05423 & $14.62^{+1.54,3.30}_{-1.42,2.88}$ & SBF & 51.5 & \nodata & R & 0.0 & 60 & $16.11 \pm 0.09$ & $0.60 \pm 0.04$ & \nodata & $-13.94 \pm 0.09$ & $7.75 \pm 0.07$ & $0.80 \pm 0.04$ & 1.00 & \nodata \\
dw1003p7040 & 150.9903 & 70.6672 & UGC05423 & $>12.12$ & SBF & 1.6 & \nodata & R & 0.0 & 51 & $21.49 \pm 0.22$ & $0.56 \pm 0.13$ & \nodata & $-8.54 \pm 0.23$ & $5.53 \pm 0.24$ & $0.16 \pm 0.03$ & 0.61 & \nodata \\
dw1009p7030 & 152.3846 & 70.5053 & UGC05423 & $>17.74$ & SBF & -0.8 & \nodata & R & 0.0 & 57 & $21.13 \pm 0.19$ & $0.54 \pm 0.10$ & \nodata & $-8.89 \pm 0.20$ & $5.64 \pm 0.19$ & $0.32 \pm 0.06$ & 0.43 & \nodata \\
dw1008p7058 & 152.1400 & 70.9753 & UGC05423 & \nodata & SBF & \nodata & \nodata & N & 0.56 & 102 & $19.81 \pm 0.13$ & $0.39 \pm 0.06$ & \nodata & $-10.14 \pm 0.14$ & $5.90 \pm 0.11$ & $0.44 \pm 0.05$ & 0.83 & \nodata \\
dw1006p2852 & 151.5974 & 28.8717 & UGC05427 & $>12.63$ & SBF & 0.2 & \nodata & R & 0.0 & 83 & $19.62 \pm 0.13$ & $0.56 \pm 0.05$ & \nodata & $-10.10 \pm 0.13$ & $6.15 \pm 0.10$ & $0.31 \pm 0.03$ & 1.00 & \nodata \\
dw1003p2935 & 150.8486 & 29.5926 & UGC05427 & $12.14^{+2.89,7.00}_{-2.10,3.61}$ & SBF & 5.9 & \nodata & U & 0.07 & 48 & $20.18 \pm 0.14$ & $0.22 \pm 0.06$ & \nodata & $-9.37 \pm 0.15$ & $5.32 \pm 0.12$ & $0.13 \pm 0.02$ & 0.97 & \nodata \\
dw1003p3004 & 150.8554 & 30.0721 & UGC05427 & \nodata & SBF & \nodata & \nodata & N & 0.65 & 102 & $19.04 \pm 0.11$ & $0.39 \pm 0.05$ & \nodata & $-10.59 \pm 0.11$ & $6.08 \pm 0.09$ & $0.30 \pm 0.03$ & 1.00 & \nodata \\
dw1005p1051 & 151.4239 & 10.8588 & UGC05456 & $>20.12$ & SBF & 0.6 & \nodata & R & 0.0 & 117 & $18.46 \pm 0.10$ & $0.30 \pm 0.04$ & $0.29 \pm 0.04$ & $-11.82 \pm 0.10$ & $6.20 \pm 0.08$ & $0.29 \pm 0.02$ & 1.00 & \nodata \\
\enddata
\tablecomments{Properties of satellite candidates, including name, R.A., Dec., distance, distance method, the signal-to-noise ratio of the SBF measurement where applicable, confirmation status, satellite probability ($P_{\rm sat}$), 
    projected distance from the host, $g$-band apparent magnitude, $g-r$ and $g-i$ colors, $V$-band absolute magnitude ($M_V$), estimated stellar mass ($\log M_\star$), 
    half-light radius ($r_{\rm eff}$), completeness, and reference for the distance. The physical properties are estimated assuming the candidates are at the distance of the host, 
    and are only meaningful for the confirmed ones. For hosts taken from the literature, we only show satellites with $M_\star > 10^5\, M_\odot$. The references stand for: 
\citetalias{Carlin2016}, \citet{Carlin2016};
\citetalias{Carlin2019}, \citet{Carlin2019};
\citetalias{Carlin2021}, \citet{Carlin2021};
\citetalias{Carlin2024}, \citet{Carlin2024};
\citetalias{Chazov2026}, \citet{Chazov2026};
\citetalias{Doliva-Dolinsky2025}, \citet{Doliva-Dolinsky2025};
\citetalias{Garling2020}, \citet{Garling2020};
\citetalias{Karachentsev1999DDO044}, \citet{Karachentsev1999DDO044};
\citetalias{Karachentsev2015LeoSpur}, \citet{Karachentsev2015LeoSpur};
\citetalias{Karachentsev2017_DDO161}, \citet{Karachentsev2017_DDO161};
\citetalias{Karachentsev2020}, \citet{Karachentsev2020};
\citetalias{Karachentsev2022}, \citet{Karachentsev2022};
\citetalias{Koribalski2018}, \citet{Koribalski2018};
\citetalias{McConnachie2012}, \citet{McConnachie2012};
\citetalias{McNanna2024}, \citet{McNanna2024};
\citetalias{McQuinn2014}, \citet{McQuinn2014};
\citetalias{McQuinn2015}, \citet{McQuinn2015};
\citetalias{Medoff2025}, \citet{Medoff2025};
\citetalias{Moustakas2023}, \citet{Moustakas2023};
\citetalias{Pace2024}, \citet{Pace2024};
\citetalias{Sand2015}, \citet{Sand2015};
\citetalias{Sand2024}, \citet{Sand2024};
\citetalias{Tully2013}, \citet{Tully2013};
\citetalias{Tully2023}, \citet{Tully2023}.
}
\end{deluxetable*}
